On the Algebraic Classification of Non-singular Flexible Kokotsakis Polyhedra

Across various scientific and engineering domains, a growing interest in flexible and deployable structures is becoming evident. These structures facilitate seamless transitions between distinct states of shape and find broad applicability ranging from robotics and solar cells to meta-materials and architecture. In this contribution, we study a class of mechanisms known as Kokotsakis polyhedra with a quadrangular base. These are $3\times3$ quadrilateral meshes whose faces are rigid bodies and joined by hinges at the common edges. Compared to prior work, the quadrilateral faces do not have to be planar. In general, such meshes are not flexible, and the problem of finding and classifying the flexible ones is old, but until now largely unsolved. It appears that the tangent values of the dihedral angles between different faces are algebraically related through polynomials. Specifically, by fixing one angle as a parameter, the others can be parameterized algebraically and hence belong to an extended rational function field of the parameter. We use this approach to characterize shape restrictions resulting in flexible polyhedra.

==> images/3x3_p.tex <==
\scalebox{0.75}{
 \begin{tikzpicture}[>=latex]

        \coordinate (A1) at (0.2, 4.3);
        \coordinate (A2) at (0.1, 3.3);
        \coordinate (A3) at (0, 1.7);
        \coordinate (A4) at (0.15, 0.42);
        \coordinate (A5) at (1.5, 0.3);
        \coordinate (A6) at (3, 0.1);
        \coordinate (A7) at (4.2, 0.3);
        \coordinate (A8) at (4.5, 1.8);
        \coordinate (A9) at (4.5, 3.4);
        \coordinate (A10) at (4.2, 4.2);
        \coordinate (A11) at (3, 4.5);
        \coordinate (A12) at (1.5, 4.5);

        \coordinate (B1) at (1.7, 3);
        \coordinate (B2) at (1.4, 1.5);
        \coordinate (B3) at (3.2, 1.5);
        \coordinate (B4) at (2.9, 3);

        \coordinate (C1) at (1.6,3.75);
        \coordinate (C2) at (0.9,3.15);
        \coordinate (C3) at (0.7,1.6);
        \coordinate (C4) at (1.45,0.9);
        \coordinate (C5) at (3.1,0.8);
        \coordinate (C6) at (3.85,1.65);
        \coordinate (C7) at (3.7,3.2);
        \coordinate (C8) at (2.95,3.75);

        \draw[thick] (A1) -- (A2) -- (A3) --(A4) --(A5) --(A6) --(A7) --(A8) --(A9) --(A10) --(A11) --(A12) --(A1);
        \draw[thick] (B1) -- (B2) -- (B3) --(B4) --(B1);
        \draw[dashed] (C1) -- (C2) -- (C3) --(C4) --(C5) --(C6) --(C7) --(C8) --(C1);
        
        \draw[thick] (B1) -- (A12);
        \draw[thick] (B1) -- (A2);
        
        \draw[thick] (B2) -- (A3);
        \draw[thick] (B2) -- (A5);
        
        \draw[thick] (B3) -- (A6);
        \draw[thick] (B3) -- (A8);

        \draw[thick] (B4) -- (A9);
        \draw[thick] (B4) -- (A11);


        \coordinate (a3) at (11.166667, 1);
        \coordinate (a2) at (7.333333, 1);
        \coordinate (a1) at (8, 3);
        \coordinate (a4) at (10.5, 3);
        \coordinate (b3) at (12.166667, 1.5);
        \coordinate (c3) at (11.666667, 0);
        \coordinate (b2) at (6.633333, 0);
        \coordinate (c2) at (6.15, 1.3);
        \coordinate (b1) at (7.2, 3.7);
        \coordinate (c1) at (8.1, 4);
        \coordinate (b4) at (10.4, 4);
        \coordinate (c4) at (11.5, 3.5);


    
        
        
        \draw[thick] (b3) -- (c3) -- (b2) -- (c2) -- (b1) -- (c1) -- (b4) -- (c4) -- cycle;
        
        \draw[thick,<-] (a3) -- (a2);
        \draw[thick,<-] (a2) -- (a1);
        \draw[thick,<-] (a1) -- (a4);
        \draw[thick,<-] (a4) -- (a3);
        
        \draw[thick,<-] (a3) -- (b3);
        \draw[thick,->] (a3) -- (c3);
        
        \draw[thick,<-] (a2) -- (b2);
        \draw[thick,->] (a2) -- (c2);
        
        \draw[thick,<-] (a1) -- (b1);
        \draw[thick,->] (a1) -- (c1);

        \draw[thick,<-] (a4) -- (b4);
        \draw[thick,->] (a4) -- (c4);


 
        


        \draw[thick] (a3) circle (7pt);
        \draw (a3)+(-0.4, 0.4) node {$\lambda_3'$};
        \draw (a3)+(0.2, 0.5) node {$\delta_3'$};
        \draw (a3)+(0.5, -0.2) node {$\mu_3'$};
        \draw (a3)+(-0.2, -0.5) node {$\gamma_3'$};

        \draw[thick] (a2) circle (7pt);
        \draw (a2) + (0.4, 0.35) node {$\lambda_2'$};
        \draw (a2) + (-0.3, 0.5) node {$\gamma_2'$};
        \draw (a2) + (-0.5, -0.2) node {$\mu_2'$};
        \draw (a2) + (0.3, -0.5) node {$\delta_2'$};

        \draw[thick] (a1) circle (7pt);
        \draw (a1) + (0.25, -0.45) node {$\lambda_1'$};
        \draw (a1) + (0.4, 0.3) node {$\gamma_1'$};
        \draw (a1) + (-0.2, 0.6) node {$\mu_1'$};
        \draw (a1) + (-0.5, -0.1) node {$\delta_1'$};
        
        \draw[thick] (a4) circle (7pt);
        \draw (a4) + (-0.15, -0.55) node {$\lambda_4'$};
        \draw (a4) + (0.3, 0.55) node {$\mu_4'$};
        \draw (a4) + (-0.35, 0.4) node {$\delta_4'$};
        \draw (a4) + (0.5, -0.1) node {$\gamma_4'$};
        
         \coordinate (alpha1) at (9, 3);
        %\draw (psi4) node {\textbullet};
        \draw[thick, rotate around = {-20:(alpha1)}] (alpha1) -- + (0, 0.35);
        \draw[thick, rotate around = {20:(alpha1)}] (alpha1) -- + (0.3, 0);
        \draw[thick] (alpha1) + (0.2, .07) arc (0:60:6pt);
        \draw (alpha1) + (.45, .35) node {$\alpha_1'$};
        
        \coordinate (psi3) at (7.66667, 2);
        %\draw (psi3) node {\textbullet};
        \draw[thick, , rotate around = {30:(psi3)}] (psi3) -- + (0, 0.35);
        \draw[thick, , rotate around = {0:(psi3)}] (psi3) -- + (-0.3, 0);
        \draw[thick] (psi3) + (-0.2, 0) arc (180:141:10pt);
        \draw (psi3) + (-0.45, 0.3) node {$\alpha_2'$};
        
    \end{tikzpicture}
}    

==> images/3x3_s2.tex <==
\scalebox{0.75}{
    \begin{tikzpicture}[>=latex]           %
        \coordinate (A3) at (11.5, 4.5);
        \coordinate (A2) at (6.5, 4.5);
        \coordinate (A1) at (7.5, 7.5);
        \coordinate (A4) at (10.5, 7.5);
        \coordinate (B3) at (12.5, 5);
        \coordinate (C3) at (12, 3.5);
        \coordinate (B2) at (5.8, 3.5);
        \coordinate (C2) at (5.65, 4.8);
        \coordinate (B1) at (6.7, 8.2);
        \coordinate (C1) at (7.6, 8.5);
        \coordinate (B4) at (10.4, 8.5);
        \coordinate (C4) at (11.5, 8);


    
        \draw[thick,dashed] (A2) -- (C3) -- (B3) -- (A4) -- (C1) -- (B1) -- cycle;
        \draw[thick] (A1) -- (C2) -- (B2) -- (A3) -- (C4) -- (B4) -- cycle;
        \draw[thick] (B3) -- (C3) -- (B2) -- (C2) -- (B1) -- (C1) -- (B4) -- (C4) -- cycle;
        
        \draw[thick,<-] (A3) -- (A2);
        \draw[thick,<-] (A2) -- (A1);
        \draw[thick,<-] (A1) -- (A4);
        \draw[thick,<-] (A4) -- (A3);
        \draw[thick] (A1) -- (A3);
        \draw[thick,dashed] (A4) -- (A2);
        
        \draw[thick,<-] (A3) -- (B3);
        \draw[thick,->] (A3) -- (C3);
        
        \draw[thick,<-] (A2) -- (B2);
        \draw[thick,->] (A2) -- (C2);
        
        \draw[thick,<-] (A1) -- (B1);
        \draw[thick,->] (A1) -- (C1);

        \draw[thick,<-] (A4) -- (B4);
        \draw[thick,->] (A4) -- (C4);


 
        


        \draw[thick,dashed] (A3) circle (7pt);
        \draw (A3) + (-0.4, 0.6) node {$\lambda_3'$};
        \draw (A3) + (0.3, 0.6) node {$\delta_3'$};
        \draw (A3) + (0.5, -0.2) node {$\mu_3'$};
        \draw (A3) + (-0.2, -0.5) node {$\gamma_3'$};

        \draw[thick] (A2) circle (7pt);
        \draw (A2) + (0.4, 0.35) node {$\lambda_2'$};
        \draw (A2) + (-0.3, 0.5) node {$\gamma_2'$};
        \draw (A2) + (-0.5, -0.2) node {$\mu_2'$};
        \draw (A2) + (0.3, -0.5) node {$\delta_2'$};

        \draw[thick,dashed] (A1) circle (7pt);
        \draw (A1) + (0.2, -0.45) node {$\lambda_1'$};
        \draw (A1) + (0.35, 0.4) node {$\gamma_1'$};
        \draw (A1) + (-0.2, 0.6) node {$\mu_1'$};
        \draw (A1) + (-0.5, -0.1) node {$\delta_1'$};
        
        \draw[thick] (A4) circle (7pt);
        \draw (A4) + (-0.1, -0.6) node {$\lambda_4'$};
        \draw (A4) + (0.3, 0.55) node {$\mu_4'$};
        \draw (A4) + (-0.45, 0.5) node {$\delta_4'$};
        \draw (A4) + (0.6, -0.2) node {$\gamma_4'$};

                %\draw[thick] (3.7, 6) node {\textbullet};
        \draw[thick, dashed] (6.97, 5.9) -- (6.6, 6);
        \draw[thick] (6.97, 5.9) -- (6.9, 6.2);
        \draw[thick] (6.72, 5.97) arc(170:132:10pt);
        \draw (7.2, 5.9) node {$\zeta_1$};

        \draw[thick] (7.17, 6.5) -- (7.5, 6.7);
        \draw[thick, dashed, rotate around ={-25:(7.17, 6.5)} ] (7.17, 6.5) -- (7.5, 6.5);
        \draw[thick] (7.4, 6.4) arc (-20:20:10pt);
        \draw (7.7, 6.5) node {$\tau_1$};

        \coordinate (x3) at (18, 4);
        \coordinate (x2) at (13, 4);
        \coordinate (x1) at (14, 7);
        \coordinate (x4) at (17, 7);
        \coordinate (y3) at (19, 4.9);
        \coordinate (z3) at (18.1, 4.7);
        \coordinate (y2) at (12.3, 3);
        \coordinate (z2) at (12.15, 4.3);
        \coordinate (y1) at (13.2, 7.7);
        \coordinate (z1) at (14.1, 8);
        \coordinate (y4) at (16.9, 8);
        \coordinate (z4) at (18, 7.5);

        \draw[thick] (x3) -- (x2) -- (x1) -- (x4) -- cycle;
        \draw[thick,dashed] (y3) -- (x4);
        \draw[thick,dashed] (z3) -- (x2);
        \draw[thick,dashed] (y1) -- (x2);
        \draw[thick,dashed] (z1) -- (x4);
        \draw[thick,dashed] (x2) -- (x4);
        
        \draw[thick] (y3) -- (z3);
        \draw[thick] (y1) -- (z1);
        \draw[thick] (x3) -- (y3);
        \draw[thick] (x3) -- (z3);
    
        \draw[thick] (x1) -- (y1);
        \draw[thick] (x1) -- (z1);


        
        \coordinate (phi1) at (17.5, 4);
        \draw[thick, rotate around = {30:(phi1)}] (phi1) -- + (-0.3,0);
        \draw[thick] (phi1) -- + (0, 0.3);
        \draw[thick] (phi1) + (-0.15, -0.07) arc (210:95:5pt);
        \draw (phi1) + (-0.4,0.25) node {$\alpha_3'$};

        \coordinate (phi2) at (17.6, 5.2);
        \draw[thick, rotate around = {60:(phi1)}] (phi2) -- + (0.4, 0);
        \draw[thick] (phi2) -- + (0.4, 0);
        \draw[thick] (phi2)+(0.3,0) arc (0:51:10pt);
        \draw (phi2) + (0.5,0.3) node {$\beta_3'$};

        \coordinate (phi4) at (14.5, 7);
        \draw[thick, rotate around = {20:(phi4)}] (phi4) -- + (0.4, 0);
        \draw[thick, rotate around = {70:(phi4)}] (phi4) -- + (0.5, 0);
        \draw[thick] (phi4) -- + (0.5, 0);
        \draw[thick] (phi4)+(0.3,0.1) arc (0:100:5pt);
        \draw (phi4) + (0.4,0.45) node {$\alpha_1'$};
        
        \draw[thick,dashed] (x1) circle (7pt);

        %\draw (3.75, 6.3) node {\textbullet};
        \coordinate (phi3) at (13.77, 6.3);
        \draw[thick, rotate around = {-70:(phi3)}] (phi3) -- + (-0.4,0);
        \draw[thick] (phi3) -- + (-0.35, 0);
        \draw[thick] (phi3) + (-0.25, 0) arc (180:125:10pt);
        \draw (phi3) + (-0.4,0.4) node {$\beta_1'$};


        \coordinate (a3) at (25, 4);
        \coordinate (a2) at (20, 4);
        \coordinate (a1) at (21, 7);
        \coordinate (a4) at (24, 7);
        \coordinate (b3) at (25, 4.5);
        \coordinate (c3) at (25.5, 3);
        \coordinate (b2) at (21, 4.7);
        \coordinate (c2) at (19.4, 5.2);
        \coordinate (b1) at (20.2, 7.7);
        \coordinate (c1) at (21.1, 8);
        \coordinate (b4) at (23.9, 8);
        \coordinate (c4) at (25, 7.5);

        \draw[thick] (a3) -- (a2) -- (a1) -- (a4) -- cycle;
        
        \draw[thick] (a1) -- (a3);
        \draw[thick] (a2) -- (b2);
        \draw[thick] (a2) -- (c2);
        \draw[thick] (a4) -- (b4);
        \draw[thick] (a4) -- (c4);
        \draw[thick] (a3) -- (c4); 
        \draw[thick] (a3) -- (b2);
        \draw[thick] (c2) -- (a1);
        \draw[thick] (b4) -- (a1);
        \draw[thick] (b2) -- (c2);
        \draw[thick] (b4) -- (c4);


        \coordinate (ps2) at (20.7, 4);
        \draw[thick, , rotate around = {-40:(ps2)}] (ps2) -- + (0, 0.35);
        \draw[thick, rotate around = {-40:(ps2)}] (ps2) -- + (0.35, 0);
        \draw[thick] (ps2) + (0.2, -0.15) arc (-40:50:7pt);
        \draw (ps2) + (0.55, 0.25) node {$\beta_2'$};

        \coordinate (ps3) at (20.4, 5.2);
        %\draw (ps3) node {\textbullet};
        \draw[thick, , rotate around = {30:(ps3)}] (ps3) -- + (0, 0.35);
        \draw[thick, , rotate around = {0:(ps3)}] (ps3) -- + (-0.3, 0);
        \draw[thick] (ps3) + (-0.2, 0) arc (180:141:10pt);
        \draw (ps3) + (-0.45, 0.3) node {$\alpha_2'$};

        \coordinate (ps1) at (24.2, 6.4);
        %\draw (ps4) node {\textbullet};
        \draw[thick, rotate around = {-50:(ps1)}] (ps1) -- + (0, 0.35);
        \draw[thick, rotate around = {-30:(ps1)}] (ps1) -- + (0.3, 0);
        \draw[thick] (ps1) + (0.2, -0.1) arc (-30:36:7pt);
        \draw (ps1) + (.55, .1) node {$\alpha_4'$};

        \coordinate (ps4) at (23, 7);
        %\draw (ps4) node {\textbullet};
        \draw[thick, rotate around = {-20:(ps4)}] (ps4) -- + (0, 0.35);
        \draw[thick, rotate around = {20:(ps4)}] (ps4) -- + (0.3, 0);
        \draw[thick] (ps4) + (0.2, .07) arc (0:60:6pt);
        \draw (ps4) + (.45, .35) node {$\beta_4'$};

        \draw[thick] (a4) circle (7pt);
     \end{tikzpicture}
     }

==> images/coupling.tex <==

      \scalebox{0.55}{  
      \begin{tikzpicture}[>=latex]
     \draw[ultra thick] (0.5, 4) arc[start angle=210, end angle = 330, x radius = 3cm, y radius = 0.7cm]  node[below, midway] {$\lambda_1$};
        \draw[ultra thick] (1.35, 7) arc [start angle=140, end angle=220,x radius = 2cm, y radius = 2.5cm] node[left, midway] {$\gamma_1$};
        \draw[ultra thick] (4.7, 7) arc [start angle=40, end angle=-55,x radius = 2cm, y radius = 2.5cm] node[right, pos = 0.4] {$\delta_1$};
        \draw[ultra thick] (4.7,7) arc [start angle=50, end angle=130,x radius =2.6cm, y radius = 2cm] node[above, midway] {$\mu_1$};
        \draw[ultra thick] (4.85, 4.1) arc[start angle = 95, end angle = 165,radius=0.5cm] node[above left,pos=0.1] {$\beta_1$};
        \draw[ultra thick] (1.2, 4.1) arc[start angle = 80, end angle = 18,radius=0.5cm] node[right, pos = 0.3] {$\alpha_1$};
        
        
        
        \draw[ultra thick, rotate around={-10:(4.7,3.75)}] (4.65, 3.75) arc [start angle=210, end angle = 330, x radius = 3cm, y radius = 0.7cm] node[above, midway] {$\lambda_2$};
        \draw[ultra thick, rotate around = {19:(6,1.2)}] (6,1.2) arc [start angle=-134, end angle=-205,x radius = 2cm, y radius = 2.5cm] node[left, pos = 0.35] {$\gamma_2$};
        \draw[ultra thick, rotate around = {0:(8.35,3.1)}] (8.35,3.1) arc [start angle=40, end angle=-20,x radius = 1.5cm, y radius = 2cm] node[right, pos = 0.55] {$\delta_2$};
        \draw[ultra thick, rotate around = {-2:(6,-0.8)}] (5.92,1.2) arc [start angle=230, end angle=312,x radius = 2cm, y radius = 1cm] node[below, midway] {$\mu_2$};
        \draw[thick] (5.15, 3.55) arc[start angle = 0, end angle = 9,radius=2cm] node[right, pos = 0.5] {$\tau_1$};
        \draw[thick] (4.7, 3.15) arc[start angle = -110, end angle = -135, radius=1cm] node[below, pos = 0.7] {$\zeta_1$};
        \draw[ultra thick] (4.7, 3.3) arc[start angle = 270, end angle =325 ,radius=0.5cm] node[below right, pos=0.1] {$\alpha_2$};
    \end{tikzpicture}
}
